Checking Temporal Properties of Presburger Counter Systems using Reachability Analysis

Counter systems are a well-known and powerful modeling notation for specifying infinite-state systems. In this paper we target the problem of checking temporal properties of counter systems. We first focus on checking liveness properties only, and propose two semi decision techniques for these properties. Both these techniques return a formula that encodes the set of reachable states of a given system that satisfy a given liveness property. A novel aspect of our techniques is that they use reachability analysis techniques, which are well studied in the literature, as black boxes, and are hence able to compute precise answers on a much wider class of systems than previous approaches for the same problem. Secondly, they compute their results by iterative expansion or contraction, and hence permit an approximate solution to be obtained at any point. We state the formal properties of our techniques, and also provide experimental results using standard benchmarks to show the usefulness of our approaches. Finally, we provide a technique for checking arbitrary CTL temporal properties, which use the liveness property checking techniques mentioned above as black boxes.

==> Lattice.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Lattice.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1917,1222)(2551,-1178)
\put(2566,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overapprox$}%
}}}}
\put(4276,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\under$}%
}}}}
\put(3466,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\precise$}%
}}}}
\end{picture}%


==> fig-combined-terminates.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
    semithick,/tikz/initial text=, transform shape]
    \tikzstyle{every state}=[fill=white,draw=black,text=black]
    \node[state,initial, initial text=
    {\begin{tabular}{c}$((x = P) \wedge (P \geq 0))\vee$ \\
        $(y =-1 \wedge z=0 \wedge R\geq 0)$\end{tabular}}] (S) {$\qstart$};
\node[state] (A)[above right of = S]  {$q_a$};
\node[state] (B)[below right of = S] {$q_b$};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 1,fit=(A)] {};
%\node[draw, dashed,inner sep=4mm,label=left:Partition 2,fit=(B)] {};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 3,fit=(S)] {};

% \path (S) edge[text width=3.7cm]  node {$t_5$} (A);
\path (S) edge node {$t_5$} (A);
    \path (S) edge  node {$t_6$} (B);
\path (A) edge [out =110, in=70,loop      ] node {$t_1$}  (A);
    \path (B) edge [out=10,in=-10,loop    ] node {$t_2$} (B);
    \path (B) edge [out=-65,in=-85,loop   ] node {$t_3$} (B);
    \path (B) edge [out=-110,in=-130,loop ] node {$t_4$} (B);

\end{tikzpicture}
$t_1$: $x>0\wedge w=1 / x^\prime < x \wedge x^\prime \geq x-2, w^\prime=1,y^\prime=y,z^\prime=z$\\
$t_2$: $(y=-1) \wedge w=2/ y^\prime = 0, z^\prime=z,w^\prime=2,x^\prime=x$\\
$t_3$: $(y \neq -1) \wedge (y<z) \wedge w=2 / y^\prime = y + 1, z^\prime=z,w^\prime=2,x^\prime=x$\\
$t_4$: $(y \neq -1) \wedge (y=z)  \wedge (z < R) \wedge w=2/ $ $y^\prime = -1, z^\prime = z + 1,w^\prime=2,x^\prime=x$\\
$t_5$: $(x = P) \wedge (P \geq 0)/ x^\prime=x,w^\prime=1,y^\prime=y,z^\prime=z$\\ 
$t_6$: $y =-1 \wedge z=0 \wedge R \geq 0 / y^\prime=y,z^\prime=z,w^\prime=2,x^\prime=x$\\



==> grow1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{grow1.pdf}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1377,1215)(7231,-3493)
\put(7246,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(8146,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> grow21.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{grow21.pdf}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4077,1440)(3766,-3313)
\put(4591,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$ }%
}}}}
\put(5536,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2$}%
}}}}
\put(7291,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_n$}%
}}}}
\put(3781,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(7426,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> grow22.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{grow22.pdf}%
\end{picture}%
\setlength{\unitlength}{1823sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5202,3047)(3586,-3446)
\put(7246,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\growone$}%
}}}}
\put(8416,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(3601,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s_{21}}$}%
}}}}
\put(4501,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s_{22}}$}%
}}}}
\put(5266,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s_{23}}$}%
}}}}
\put(3601,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s_{11}}$ }%
}}}}
\put(4546,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s_{12}}$ }%
}}}}
\put(5536,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s_{13}}$ }%
}}}}
\put(3781,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s}$}%
}}}}
\put(4591,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s_1}$ }%
}}}}
\put(5536,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s_2}$}%
}}}}
\put(7291,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{s_n}$}%
}}}}
\end{picture}%


==> intro-comb-flattening.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
    semithick,/tikz/initial text=, transform shape, scale =0.8]
    \tikzstyle{every state}=[fill=white,draw=black,text=black]
    % \node[state,initial, initial text=
    % {\begin{tabular}{c}$((x = P) \wedge (P \geq 0))\vee$ \\
    %     $(y =-1 \wedge z=0 \wedge R\geq 0)$\end{tabular}}] (S) {$\qstart$};
    \node[state, initial, initial text={\small$x=0$}] (A) at (0,0)  {$q_0$};
    \node[state, initial, initial text={\small$x=0$}] (B) at (3,0)  {$q_0$};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 1,fit=(A)] {};
%\node[draw, dashed,inner sep=4mm,label=left:Partition 2,fit=(B)] {};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 3,fit=(S)] {};

% \path (S) edge[text width=3.7cm]  node {$t_5$} (A);
% \path (S) edge node {$t_5$} (A);
%     \path (S) edge  node {$t_6$} (B);
    \path (A) edge [out=40, in=140] node [above,text width=3.7cm, align=center] {\small$x \geq 0 \wedge x<100\wedge x<10$/ \\ $x^\prime = x+1$}  node [below]{$t_{01}$}(B);
    \path (B) edge [out=-140, in =-40] node [below,text width=3.7cm, align=center] {\small$x > 0 \wedge x<5 \wedge x<10$/ \\ $x^\prime = x-1$}  node [above] {$t_{11}$}(A);
%    \path (A) edge [out =320, in=230, loop] node [below, text width =5cm,align=left] {\small$\mathit{valid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
%    \path (A) edge [out =10, in=110 , loop] node [above, text width =4.8cm,align=left] {\small$\mathit{invalid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
    % \path (B) edge [out=10,in=-10,loop    ] node {$t_2$} (B);
%     \path (B) edge [out=-65,in=-85,loop   ] node {$t_3$} (B);
%     \path (B) edge [out=-110,in=-130,loop ] node {$t_4$} (B);
%
\end{tikzpicture}
% $t_1$: $x>0\wedge w=1 / x^\prime < x \wedge x^\prime \geq x-2, w^\prime=1,y^\prime=y,z^\prime=z$\\
% $t_2$: $(y=-1) \wedge w=2/ y^\prime = 0, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_3$: $(y \neq -1) \wedge (y<z) \wedge w=2 / y^\prime = y + 1, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_4$: $(y \neq -1) \wedge (y=z)  \wedge (z < R) \wedge w=2/ $ $y^\prime = -1, z^\prime = z + 1,w^\prime=2,x^\prime=x$\\
% $t_5$: $(x = P) \wedge (P \geq 0)/ x^\prime=x,w^\prime=1,y^\prime=y,z^\prime=z$\\ 
% $t_6$: $y =-1 \wedge z=0 \wedge R \geq 0 / y^\prime=y,z^\prime=z,w^\prime=2,x^\prime=x$\\
%


==> intro-ex-flattening.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{intro-ex-flattening.pdf}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6150,1878)(3519,-4037)
\put(5356,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_{11}$}%
}}}}
\put(6526,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{02}$}%
}}}}
\put(5266,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_{01}$}%
}}}}
\put(9046,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_{03}$}%
}}}}
\put(8866,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{03}$}%
}}}}
\put(3691,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{01}$}%
}}}}
\put(7561,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_{02}$}%
}}}}
\end{picture}%


==> intro-ex-refined.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{intro-ex-refined.pdf}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1689,3586)(2724,-4940)
\put(2746,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x=0$}%
}}}}
\put(3691,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(3691,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_0$}%
}}}}
\put(3691,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(2746,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^\prime=x+1$}%
}}}}
\put(2791,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x> 0 \wedge x<5 \wedge x<10$/}%
}}}}
\put(2791,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^\prime=x-1$}%
}}}}
\put(2746,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x\geq 0 \wedge x<100\wedge x<10$/}%
}}}}
\end{picture}%


==> intro-ex-refined.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
    semithick,/tikz/initial text=, transform shape, scale =0.8]
    \tikzstyle{every state}=[fill=white,draw=black,text=black]
    % \node[state,initial, initial text=
    % {\begin{tabular}{c}$((x = P) \wedge (P \geq 0))\vee$ \\
    %     $(y =-1 \wedge z=0 \wedge R\geq 0)$\end{tabular}}] (S) {$\qstart$};
    \node[state, initial, initial text={\small$x=0$}] (A) at (0,0)  {$q_0$};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 1,fit=(A)] {};
%\node[draw, dashed,inner sep=4mm,label=left:Partition 2,fit=(B)] {};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 3,fit=(S)] {};

% \path (S) edge[text width=3.7cm]  node {$t_5$} (A);
% \path (S) edge node {$t_5$} (A);
%     \path (S) edge  node {$t_6$} (B);
    \path (A) edge [loop] node [above,text width=3.7cm, align=center] {\small$x \geq 0 \wedge x<100\wedge x<10$/ \\ $x^\prime = x+1$}  node [below] {$t_0$}(A);
    \path (A) edge [out=-40, in =-130,loop] node [below,text width=3.7cm, align=center] {\small$x > 0 \wedge x<5 \wedge x<10$/ \\ $x^\prime = x-1$}  node [above] {$t_1$}(A);
%    \path (A) edge [out =320, in=230, loop] node [below, text width =5cm,align=left] {\small$\mathit{valid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
%    \path (A) edge [out =10, in=110 , loop] node [above, text width =4.8cm,align=left] {\small$\mathit{invalid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
    % \path (B) edge [out=10,in=-10,loop    ] node {$t_2$} (B);
%     \path (B) edge [out=-65,in=-85,loop   ] node {$t_3$} (B);
%     \path (B) edge [out=-110,in=-130,loop ] node {$t_4$} (B);
%
\end{tikzpicture}
% $t_1$: $x>0\wedge w=1 / x^\prime < x \wedge x^\prime \geq x-2, w^\prime=1,y^\prime=y,z^\prime=z$\\
% $t_2$: $(y=-1) \wedge w=2/ y^\prime = 0, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_3$: $(y \neq -1) \wedge (y<z) \wedge w=2 / y^\prime = y + 1, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_4$: $(y \neq -1) \wedge (y=z)  \wedge (z < R) \wedge w=2/ $ $y^\prime = -1, z^\prime = z + 1,w^\prime=2,x^\prime=x$\\
% $t_5$: $(x = P) \wedge (P \geq 0)/ x^\prime=x,w^\prime=1,y^\prime=y,z^\prime=z$\\ 
% $t_6$: $y =-1 \wedge z=0 \wedge R \geq 0 / y^\prime=y,z^\prime=z,w^\prime=2,x^\prime=x$\\
%


==> intro-ex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{intro-ex.pdf}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1689,3811)(2724,-5015)
\put(2926,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x> 0 \wedge x<5$/}%
}}}}
\put(2926,-4951){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^\prime=x-1$}%
}}}}
\put(3691,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(2971,-1351){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x\geq 0 \wedge x<100$/}%
}}}}
\put(2971,-1666){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^\prime=x+1$}%
}}}}
\put(3691,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_0$}%
}}}}
\put(2746,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x=0$}%
}}}}
\put(3691,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\end{picture}%


==> intro-ex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
    semithick,/tikz/initial text=, transform shape, scale =0.8]
    \tikzstyle{every state}=[fill=white,draw=black,text=black]
    % \node[state,initial, initial text=
    % {\begin{tabular}{c}$((x = P) \wedge (P \geq 0))\vee$ \\
    %     $(y =-1 \wedge z=0 \wedge R\geq 0)$\end{tabular}}] (S) {$\qstart$};
    \node[state, initial, initial text={\small$x=0$}] (A) at (0,0)  {$q_0$};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 1,fit=(A)] {};
%\node[draw, dashed,inner sep=4mm,label=left:Partition 2,fit=(B)] {};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 3,fit=(S)] {};

% \path (S) edge[text width=3.7cm]  node {$t_5$} (A);
% \path (S) edge node {$t_5$} (A);
%     \path (S) edge  node {$t_6$} (B);
    \path (A) edge [loop] node [above,text width=2.7cm, align=left] {\small$x \geq 0 \wedge x<100$/ \\ $x^\prime = x+1$}  node [below] {$t_0$}(A);
    \path (A) edge [out=-40, in =-130,loop] node [below,text width=2.7cm, align=left] {\small$x > 0 \wedge x<5$/ \\ $x^\prime = x-1$}  node [above] {$t_1$}(A);
%    \path (A) edge [out =320, in=230, loop] node [below, text width =5cm,align=left] {\small$\mathit{valid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
%    \path (A) edge [out =10, in=110 , loop] node [above, text width =4.8cm,align=left] {\small$\mathit{invalid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
    % \path (B) edge [out=10,in=-10,loop    ] node {$t_2$} (B);
%     \path (B) edge [out=-65,in=-85,loop   ] node {$t_3$} (B);
%     \path (B) edge [out=-110,in=-130,loop ] node {$t_4$} (B);
%
\end{tikzpicture}
% $t_1$: $x>0\wedge w=1 / x^\prime < x \wedge x^\prime \geq x-2, w^\prime=1,y^\prime=y,z^\prime=z$\\
% $t_2$: $(y=-1) \wedge w=2/ y^\prime = 0, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_3$: $(y \neq -1) \wedge (y<z) \wedge w=2 / y^\prime = y + 1, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_4$: $(y \neq -1) \wedge (y=z)  \wedge (z < R) \wedge w=2/ $ $y^\prime = -1, z^\prime = z + 1,w^\prime=2,x^\prime=x$\\
% $t_5$: $(x = P) \wedge (P \geq 0)/ x^\prime=x,w^\prime=1,y^\prime=y,z^\prime=z$\\ 
% $t_6$: $y =-1 \wedge z=0 \wedge R \geq 0 / y^\prime=y,z^\prime=z,w^\prime=2,x^\prime=x$\\
%


==> intro-t0-flattening.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
    semithick,/tikz/initial text=, transform shape, scale =0.8]
    \tikzstyle{every state}=[fill=white,draw=black,text=black]
    % \node[state,initial, initial text=
    % {\begin{tabular}{c}$((x = P) \wedge (P \geq 0))\vee$ \\
    %     $(y =-1 \wedge z=0 \wedge R\geq 0)$\end{tabular}}] (S) {$\qstart$};
    \node[state, initial, initial text={\small$x=0$}] (A) at (0,0)  {$q_0$};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 1,fit=(A)] {};
%\node[draw, dashed,inner sep=4mm,label=left:Partition 2,fit=(B)] {};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 3,fit=(S)] {};

% \path (S) edge[text width=3.7cm]  node {$t_5$} (A);
% \path (S) edge node {$t_5$} (A);
%     \path (S) edge  node {$t_6$} (B);
    \path (A) edge [loop] node [above,text width=3.7cm, align=center] {\small$x \geq 0 \wedge x<100\wedge x<10$/ \\ $x^\prime = x+1$}  node [below] {$t_0$}(A);
%    \path (A) edge [out=-40, in =-130,loop] node [below,text width=3.7cm, align=center] {\small$x > 0 \wedge x<5 \wedge x<10$/ \\ $x^\prime = x-1$}  node [above] {$t_1$}(A);
%    \path (A) edge [out =320, in=230, loop] node [below, text width =5cm,align=left] {\small$\mathit{valid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
%    \path (A) edge [out =10, in=110 , loop] node [above, text width =4.8cm,align=left] {\small$\mathit{invalid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
    % \path (B) edge [out=10,in=-10,loop    ] node {$t_2$} (B);
%     \path (B) edge [out=-65,in=-85,loop   ] node {$t_3$} (B);
%     \path (B) edge [out=-110,in=-130,loop ] node {$t_4$} (B);
%
\end{tikzpicture}
% $t_1$: $x>0\wedge w=1 / x^\prime < x \wedge x^\prime \geq x-2, w^\prime=1,y^\prime=y,z^\prime=z$\\
% $t_2$: $(y=-1) \wedge w=2/ y^\prime = 0, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_3$: $(y \neq -1) \wedge (y<z) \wedge w=2 / y^\prime = y + 1, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_4$: $(y \neq -1) \wedge (y=z)  \wedge (z < R) \wedge w=2/ $ $y^\prime = -1, z^\prime = z + 1,w^\prime=2,x^\prime=x$\\
% $t_5$: $(x = P) \wedge (P \geq 0)/ x^\prime=x,w^\prime=1,y^\prime=y,z^\prime=z$\\ 
% $t_6$: $y =-1 \wedge z=0 \wedge R \geq 0 / y^\prime=y,z^\prime=z,w^\prime=2,x^\prime=x$\\
%


==> intro-t1-flattening.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
    semithick,/tikz/initial text=, transform shape, scale =0.8]
    \tikzstyle{every state}=[fill=white,draw=black,text=black]
    % \node[state,initial, initial text=
    % {\begin{tabular}{c}$((x = P) \wedge (P \geq 0))\vee$ \\
    %     $(y =-1 \wedge z=0 \wedge R\geq 0)$\end{tabular}}] (S) {$\qstart$};
    \node[state, initial, initial text={\small$x=0$}] (A) at (0,0)  {$q_0$};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 1,fit=(A)] {};
%\node[draw, dashed,inner sep=4mm,label=left:Partition 2,fit=(B)] {};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 3,fit=(S)] {};

% \path (S) edge[text width=3.7cm]  node {$t_5$} (A);
% \path (S) edge node {$t_5$} (A);
%     \path (S) edge  node {$t_6$} (B);
%    \path (A) edge [loop] node [above,text width=3.7cm, align=center] {\small$x \geq 0 \wedge x<100\wedge x<10$/ \\ $x^\prime = x+1$}  node [below] {$t_0$}(A);
    \path (A) edge [out=-40, in =-130,loop] node [below,text width=3.7cm, align=center] {\small$x > 0 \wedge x<5 \wedge x<10$/ \\ $x^\prime = x-1$}  node [above] {$t_1$}(A);
%    \path (A) edge [out =320, in=230, loop] node [below, text width =5cm,align=left] {\small$\mathit{valid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
%    \path (A) edge [out =10, in=110 , loop] node [above, text width =4.8cm,align=left] {\small$\mathit{invalid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
    % \path (B) edge [out=10,in=-10,loop    ] node {$t_2$} (B);
%     \path (B) edge [out=-65,in=-85,loop   ] node {$t_3$} (B);
%     \path (B) edge [out=-110,in=-130,loop ] node {$t_4$} (B);
%
\end{tikzpicture}
% $t_1$: $x>0\wedge w=1 / x^\prime < x \wedge x^\prime \geq x-2, w^\prime=1,y^\prime=y,z^\prime=z$\\
% $t_2$: $(y=-1) \wedge w=2/ y^\prime = 0, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_3$: $(y \neq -1) \wedge (y<z) \wedge w=2 / y^\prime = y + 1, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_4$: $(y \neq -1) \wedge (y=z)  \wedge (z < R) \wedge w=2/ $ $y^\prime = -1, z^\prime = z + 1,w^\prime=2,x^\prime=x$\\
% $t_5$: $(x = P) \wedge (P \geq 0)/ x^\prime=x,w^\prime=1,y^\prime=y,z^\prime=z$\\ 
% $t_6$: $y =-1 \wedge z=0 \wedge R \geq 0 / y^\prime=y,z^\prime=z,w^\prime=2,x^\prime=x$\\
%


==> msi.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{msi.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7455,2989)(811,-4418)
\put(826,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$dirty^\prime = 1$}%
}}}}
\put(826,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$valid^\prime = 0,$}%
}}}}
\put(826,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$invalid \geq 1/$}%
}}}}
\put(826,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$invalid^\prime = invalid + valid + dirty - 1,$}%
}}}}
\put(7115,-3443){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_0$}%
}}}}
\put(8251,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$dirty^\prime = 1$}%
}}}}
\put(8251,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$valid^\prime = 0,$}%
}}}}
\put(8251,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$invalid^\prime = invalid + valid + dirty - 1,$}%
}}}}
\put(8251,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$valid \geq 1/$}%
}}}}
\put(7801,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$invalid^\prime = invalid + dirty - 1,$}%
}}}}
\put(7801,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$dirty^\prime = 0$}%
}}}}
\put(7801,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$valid^\prime = valid + 1,$}%
}}}}
\put(7801,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$invalid \geq 1/$}%
}}}}
\put(6226,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}}
\put(7426,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_2$}%
}}}}
\put(7051,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\end{picture}%


==> msi.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
    semithick,/tikz/initial text=, transform shape]
    \tikzstyle{every state}=[fill=white,draw=black,text=black]
    % \node[state,initial, initial text=
    % {\begin{tabular}{c}$((x = P) \wedge (P \geq 0))\vee$ \\
    %     $(y =-1 \wedge z=0 \wedge R\geq 0)$\end{tabular}}] (S) {$\qstart$};
    \node[state] (A) at (0,0)  {$q_0$};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 1,fit=(A)] {};
%\node[draw, dashed,inner sep=4mm,label=left:Partition 2,fit=(B)] {};
%\node[draw, dashed,inner sep=2mm,label=below:Partition 3,fit=(S)] {};

% \path (S) edge[text width=3.7cm]  node {$t_5$} (A);
% \path (S) edge node {$t_5$} (A);
%     \path (S) edge  node {$t_6$} (B);
    \path (A) edge [out =210, in=130, loop] node [below left,  text width =3.9cm,align=left] {\small$\mathit{invalid} \geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+ \mathit{dirty}-1$ \\ $\mathit{valid}^\prime = \mathit{valid}+1$\\ $\mathit{dirty^\prime}=0$}  (A);
    \path (A) edge [out =320, in=230, loop] node [below, text width =5cm,align=left] {\small$\mathit{valid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
    \path (A) edge [out =10, in=110 , loop] node [above, text width =4.8cm,align=left] {\small$\mathit{invalid}\geq 1/$ \\ $\mathit{invalid}^\prime = \mathit{invalid}+\mathit{valid}+\mathit{dirty}-1$ \\ $\mathit{valid^\prime}=0$\\ $\mathit{dirty}^\prime=1$}  (A);
    % \path (B) edge [out=10,in=-10,loop    ] node {$t_2$} (B);
%     \path (B) edge [out=-65,in=-85,loop   ] node {$t_3$} (B);
%     \path (B) edge [out=-110,in=-130,loop ] node {$t_4$} (B);
%
\end{tikzpicture}
% $t_1$: $x>0\wedge w=1 / x^\prime < x \wedge x^\prime \geq x-2, w^\prime=1,y^\prime=y,z^\prime=z$\\
% $t_2$: $(y=-1) \wedge w=2/ y^\prime = 0, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_3$: $(y \neq -1) \wedge (y<z) \wedge w=2 / y^\prime = y + 1, z^\prime=z,w^\prime=2,x^\prime=x$\\
% $t_4$: $(y \neq -1) \wedge (y=z)  \wedge (z < R) \wedge w=2/ $ $y^\prime = -1, z^\prime = z + 1,w^\prime=2,x^\prime=x$\\
% $t_5$: $(x = P) \wedge (P \geq 0)/ x^\prime=x,w^\prime=1,y^\prime=y,z^\prime=z$\\ 
% $t_6$: $y =-1 \wedge z=0 \wedge R \geq 0 / y^\prime=y,z^\prime=z,w^\prime=2,x^\prime=x$\\
%

